Human-Centred Learning Analytics and AI in Education: a Systematic Literature Review

The rapid expansion of Learning Analytics (LA) and Artificial Intelligence in Education (AIED) offers new scalable, data-intensive systems but also raises concerns about data privacy and agency. Excluding stakeholders -- like students and teachers -- from the design process can potentially lead to mistrust and inadequately aligned tools. Despite a shift towards human-centred design in recent LA and AIED research, there remain gaps in our understanding of the importance of human control, safety, reliability, and trustworthiness in the design and implementation of these systems. We conducted a systematic literature review to explore these concerns and gaps. We analysed 108 papers to provide insights about i) the current state of human-centred LA/AIED research; ii) the extent to which educational stakeholders have contributed to the design process of human-centred LA/AIED systems; iii) the current balance between human control and computer automation of such systems; and iv) the extent to which safety, reliability and trustworthiness have been considered in the literature. Results indicate some consideration of human control in LA/AIED system design, but limited end-user involvement in actual design. Based on these findings, we recommend: 1) carefully balancing stakeholders' involvement in designing and deploying LA/AIED systems throughout all design phases, 2) actively involving target end-users, especially students, to delineate the balance between human control and automation, and 3) exploring safety, reliability, and trustworthiness as principles in future human-centred LA/AIED systems.

==> (inline-0) <==
\begin{longtable}{|c|p{1.5cm}|p{13cm}|}
    \hline
    \textbf{No.} & \textbf{Quadrant} & \textbf{Reference} \\
    \hline
\citenum{ahnDesigningContextReaching2019}& Q2 & Ahn, J., Campos, F., Hays, M., \& Digiacomo, D. (2019). Designing in context: Reaching beyond usability in learning analytics dashboard design. Journal of Learning Analytics, 6(2), 70–85. https://doi.org/10.18608/jla.2019.62.5                                                                      \\
 \citenum{al-doulatMakingSenseStudent2020}& Q2 & Al-Doulat, A., Nur, N., Karduni, A., Benedict, A., Al-Hossami, E., Maher, M. L., Dou, W., Dorodchi, M., \& Niu, X. (2020). Making Sense of Student Success and Risk Through Unsupervised Machine Learning and Interactive Storytelling. In Artificial Intelligence in Education (Vol. 12163, pp. 3–15). Springer International Publishing. http://link.springer.com/10.1007/978-3-030-52237-7\_1                                                   \\
 \citenum{alboKnowledgeBasedDesignAnalytics2022}& Q4 & Albó, L., Barria-Pineda, J., Brusilovsky, P., \& Hernández-Leo, D. (2022). Knowledge-Based Design Analytics for Authoring Courses with Smart Learning Content. Int. J. Artif. Intell. Educ., 32(1), 4–27. https://doi.org/10.1007/s40593-021-00253-3                                                                                                                                                                                               \\
 \citenum{alevenDashboardSupportTeachers2022}& Q4 & Aleven, V., Blankestijn, J., Lawrence, L., Nagashima, T., \& Taatgen, N. (2022). A Dashboard to Support Teachers During Students’ Self-paced AI-Supported Problem-Solving Practice. 16–30.                                                                                                                                                                                                                                                         \\
 \citenum{alfredoThatStudentShould2023a}& Q4 & Alfredo, R. D., Nie, L., Kennedy, P., Power, T., Hayes, C., Chen, H., McGregor, C., Swiecki, Z., Gašević, D., \& Martinez-Maldonado, R. (2023). “That Student Should Be a Lion Tamer!” StressViz: Designing a stress analytics dashboard for teachers. LAK23: 13th International Learning Analytics and Knowledge Conference, 57–67. https://doi.org/10.1145/3576050.3576058                                                                       \\
 \citenum{assimRemoteTeachingCOVID192021}& Q3 & Assim, M., Al-Bahri, H., Zafar, Q., Shahada, M., \& Al-Ammary, J. (2021). Remote Teaching during COVID-19 pandemic in Higher Education Institutions in the Kingdom of Bahrain: Challenges and Innovative Solutions. 2021-January. https://doi.org/10.1109/SLAE54202.2021.9788084                                                                                                                                                                   \\
  \citenum{barreirosStudentsFocusMoving2023} & Q2 & Barreiros, C., Leitner, P., Ebner, M., Veas, E., \& Lindstaedt, S. (2023). Students in Focus – Moving Towards Human-Centred Learning Analytics. In O. Viberg \& Å. Grönlund (Eds.), Practicable Learning Analytics (pp. 77–94). Springer International Publishing. https://doi.org/10.1007/978-3-031-27646-0\_5
 \\
 \citenum{bishopDesignUsabilityAvatarBased2022a}& Q1 & Bishop, E., Allington, D., Ringrose, T., Martin, C., Aldea, A., Garcia-Jaramillo, M., Leon-Vargas, F., Leal, Y., Henao, D., \& Gomez, A. M. (2022). Design and Usability of an Avatar-Based Learning Program to Support Diabetes Education: Quality Improvement Study in Colombia. Journal of Diabetes Science and Technology, 19322968221136140–19322968221136140. https://doi.org/10.1177/19322968221136141                                      \\
 \citenum{boatengPreServiceTeachersPerspectives2022a}& Q1 & Boateng, S., Alex, J. K., Adelabu, F. M., Sihele, T., \& Momoti, V. (2022). Pre-Service Teachers’ Perspectives towards the Use of GammaTutor in Teaching Physical Sciences in South African Secondary Schools. International Journal of Learning, Teaching and Educational Research, 21(6), 304–323. https://doi.org/10.26803/ijlter.21.6.18                                                                                                       \\
 \citenum{bonnatDigitalCompanionMonitor2022a}& Q4 & Bonnat, C., \& Sanchez, E. (2022). Toward a Digital Companion to Monitor a Mixed Reality Game. International Journal of Serious Games, 9(3), 5–21. https://doi.org/10.17083/ijsg.v9i3.504                                                                                                                                                                                                                                                          \\
 \citenum{borjiginTeachableAgentsIntrinsic2015}& Q4 & Borjigin, A., Miao, C., Lim, S. F., Li, S., \& Shen, Z. (2015). Teachable Agents with Intrinsic Motivation. In Artificial Intelligence in Education (Vol. 9112, pp. 34–43). Springer International Publishing. http://link.springer.com/10.1007/978-3-319-19773-9\_4                                                                                                                                                                               \\
 \citenum{camaraolimPeriodicFableDiscovery2023a}& Q2 & Camara Olim, S. M., Nisi, V., \& Rubegni, E. (2023). “Periodic fable discovery” using tangible interactions and augmented reality to promote STEM subjects. Proceedings of the Seventeenth International Conference on Tangible, Embedded, and Embodied Interaction. https://doi.org/10.1145/3569009.3572804                                                                                                                                       \\
 \citenum{challcoCanOntologiesSupport2020}& Q1 & Challco, G. C., Bittencourt, I. I., \& Isotani, S. (2020). Can Ontologies Support the Gamification of Scripted Collaborative Learning Sessions? In Artificial Intelligence in Education (Vol. 12163, pp. 79–91). Springer International Publishing. http://link.springer.com/10.1007/978-3-030-52237-7\_7                                                                                                                                          \\
   \citenum{changAIPleaseHelp2023}& Q4 & Chang, H.-T., Lin, C.-Y., Jheng, W.-B., Chen, S.-H., Wu, H.-H., Tseng, F.-C., \& Wang, L.-C. (2023). AI, Please Help Me Choose a Course: Building a Personalized Hybrid Course Recommendation System to Assist Students in Choosing Courses Adaptively. EDUCATIONAL TECHNOLOGY \& SOCIETY, 26(1), 203–217. https://doi.org/10.30191/ETS.202301\_26(1).0015\\
 
 \citenum{chattiHowDesignEffective2020}& Q2 & Chatti, M. A., Muslim, A., Guesmi, M., Richtscheid, F., Nasimi, D., Shahin, A., \& Damera, R. (2020). How to design effective learning analytics indicators? A human-centered design approach. In Lecture Notes in Computer Science (including subseries Lecture Notes in Artificial Intelligence and Lecture Notes in Bioinformatics): Vol. 12315 LNCS (p. 317). https://doi.org/10.1007/978-3-030-57717-9\_22                                    \\
 \citenum{chavanTcherlyTeacherFacingDashboard2022} & Q4 & Chavan, P., \& Mitra, R. (2022). Tcherly: A Teacher-Facing Dashboard for Online Video Lectures. J. Learn. Anal., 9(3), 125–151. https://doi.org/10.18608/jla.2022.7555                                                                                                                                                                                                                                                                             \\
 \citenum{conijnHowProvideAutomated2020}& Q4 & Conijn, R., Martinez-Maldonado, R., Knight, S., Shum, S., Van Waes, L., \& van Zaanen, M. (2022). How to provide automated feedback on the writing process? A participatory approach to design writing analytics tools. COMPUTER ASSISTED LANGUAGE LEARNING. https://doi.org/10.1080/09588221.2020.1839503                                                                                                                                         \\
 \citenum{conijnHumancenteredDesignDashboard2020} & Q4 & Conijn, R., Van Waes, L., \& van Zaanen, M. (2020). Human-centered design of a dashboard on students’ revisions during writing. In Lecture Notes in Computer Science (including subseries Lecture Notes in Artificial Intelligence and Lecture Notes in Bioinformatics): Vol. 12315 LNCS (p. 44). https://doi.org/10.1007/978-3-030-57717-9\_3                                                                                                     \\
 \citenum{crainVisualizingTopicsOpinions2022a}& Q2 & Crain, P., Lee, J., Yen, Y.-C. (Grace), Kim, J., Aiello, A., \& Bailey, B. (2022). Visualizing topics and opinions helps students interpret large collections of peer feedback for creative projects. ACM Trans. Comput.-Hum. Interact. https://doi.org/10.1145/3571817                                                                                                                                                                            \\
 \citenum{cukurovaInteractionAnalysisOnline2017}& Q2 & Cukurova, M., Mavrikis, M., Luckin, R., Clark, J., \& Crawford, C. (2017). Interaction Analysis in Online Maths Human Tutoring: The Case of Third Space Learning. In Artificial Intelligence in Education (Vol. 10331, pp. 636–643). Springer International Publishing. http://link.springer.com/10.1007/978-3-319-61425-0\_80                                                                                                                     \\
 \citenum{dequinceyStudentCentredDesign2019}& Q4 & de Quincey, E., Briggs, C., Kyriacou, T., \& Waller, R. (2019). Student Centred Design of a Learning Analytics System. 353–362. https://doi.org/10.1145/3303772.3303793                                                                                                                                                                                                                                                                            \\
 \citenum{desilvaInstitutionalAnalyticsAgenda2022}& Q2 & De Silva, L. M. H., Chounta, I.-A., Rodríguez-Triana, M. J., Roa, E. R., Gramberg, A., \& Valk, A. (2022). Toward an Institutional Analytics Agenda for Addressing Student Dropout in Higher Education: An Academic Stakeholders’ Perspective. J. Learn. Anal., 9(2), 179–201. https://doi.org/10.18608/jla.2022.7507                                                                                                                              \\
 \citenum{dimitriKeepMeLoop2022}& Q4 & Di Mitri, D., Schneider, J., \& Drachsler, H. (2022). Keep Me in the Loop: Real-Time Feedback with Multimodal Data. Int J Artif Intell Educ, 32(4), 1093–1118. https://doi.org/10.1007/s40593-021-00281-z                                                                                                                                                                                                                                          \\
 \citenum{dollingerWorkingTogetherLearning2019}& Q4 & Dollinger, M., Liu, D., Arthars, N., \& Lodge, J. M. (2019). Working together in learning analytics towards the co-creation of value. Journal of Learning Analytics, 6(2), 10–26. https://doi.org/10.18608/jla.2019.62.2                                                                                                                                                                                                                           \\
   \citenum{duanTransparentTrustworthyPrediction2023}& Q4 & Duan, X., Pei, B., Ambrose, G. A., Hershkovitz, A., Cheng, Y., \& Wang, C. (2023). Towards transparent and trustworthy prediction of student learning achievement by including instructors as co-designers: A case study. EDUCATION AND INFORMATION TECHNOLOGIES. https://doi.org/10.1007/s10639-023-11954-8 \\
 \citenum{easterdayDesigningCrowdcritiqueSystems2017}& Q2 & Easterday, M. W., Rees Lewis, D., \& Gerber, E. M. (2017). Designing Crowdcritique Systems for Formative Feedback. Int. J. Artif. Intell. Educ., 27(3), 623–663. https://doi.org/10.1007/s40593-016-0125-9                                                                                                                                                                                                                                         \\
 \citenum{echeverriaCollaborationTranslucenceGiving2019}& Q1 & Echeverria, V., Martinez-Maldonado, R., \& Buckingham Shum, S. (2019). Towards collaboration translucence: Giving meaning to multimodal group data. Proceedings of the 2019 CHI Conference on Human Factors in Computing Systems, 1–16. https://doi.org/10.1145/3290605.3300269                                                                                                                                                                    \\
 \citenum{ekstromDualRoleHumanoid2022}& Q3 & Ekstrom, S., \& Pareto, L. (2022). The dual role of humanoid robots in education: As didactic tools and social actors. EDUCATION AND INFORMATION TECHNOLOGIES. https://doi.org/10.1007/s10639-022-11132-2                                                                                                                                                                                                                                          \\
 \citenum{eradzeContextualisingLearningAnalytics2020}& Q1 & Eradze, M., Rodríguez-Triana, M. J., Milikic, N., Laanpere, M., \& Tammets, K. (2020). Contextualising Learning Analytics with Classroom Observations: A Case Study. Interaction Design and Architecture(s), 44, 71–95.                                                                                                                                                                                                                            \\
 \citenum{fernandez2022beyond}& Q1 & Fernandez Nieto, G. M., Kitto, K., Buckingham Shum, S., \& Martinez-Maldonado, R. (2022). Beyond the Learning Analytics Dashboard: Alternative Ways to Communicate Student Data Insights Combining Visualisation, Narrative and Storytelling. 219–229. https://doi.org/10.1145/3506860.3506895                                                                                                                                                     \\
 \citenum{fernandez-nietoClassroomDandelionsVisualising2022}& Q2 & Fernandez-Nieto, G., An, P., Zhao, J., Buckingham Shum, S., \& Martinez-Maldonado, R. (2022). Classroom Dandelions: Visualising Participant Position, Trajectory and Body Orientation Augments Teachers’ Sensemaking. 1–17. https://doi.org/10.1145/3491102.3517736                                                                                                                                                                                \\
 \citenum{fernandez-nietoModellingSpatialBehaviours2021}& Q4 & Fernandez-Nieto, G. M., Martinez-Maldonado, R., Kitto, K., \& Buckingham Shum, S. (2021). Modelling Spatial Behaviours in Clinical Team Simulations using Epistemic Network Analysis: Methodology and Teacher Evaluation. 386–396. https://doi.org/10.1145/3448139.3448176                                                                                                                                                                         \\
 \citenum{garcia-ruizParticipatoryDesignSonification2022a}& Q1 & Garcia-Ruiz, M., Santana-Mancilla, P. C., Gaytan-Lugo, L. S., \& Iniguez-Carrillo, A. (2022). Participatory Design of Sonification Development for Learning about Molecular Structures in Virtual Reality. Multimodal Technologies and Interaction, 6(10). https://doi.org/10.3390/mti6100089                                                                                                                                                      \\
 \citenum{gerdesAskElleAdaptableProgramming2017}& Q4 & Gerdes, A., Heeren, B., Jeuring, J., \& van Binsbergen, L. T. (2017). Ask-Elle: An Adaptable Programming Tutor for Haskell Giving Automated Feedback. Int. J. Artif. Intell. Educ., 27(1), 65–100. https://doi.org/10.1007/s40593-015-0080-x                                                                                                                                                                                                       \\
 \citenum{gibsonReflectiveWritingAnalytics2017}& Q4 & Gibson, A., Aitken, A., Sándor, Á., Buckingham Shum, S., Tsingos-Lucas, C., \& Knight, S. (2017). Reflective Writing Analytics for Actionable Feedback. 153–162. https://doi.org/10.1145/3027385.3027436                                                                                                                                                                                                                                           \\
 \citenum{hanMakingFAQChatbots2022}& Q4 & Han, S., Liu, M., Pan, Z., Cai, Y., \& Shao, P. (2022). Making FAQ Chatbots More Inclusive: An Examination of Non-Native English Users’ Interactions with New Technology in Massive Open Online Courses. Int. J. Artif. Intell. Educ. https://doi.org/10.1007/s40593-022-00311-4                                                                                                                                                                   \\
 \citenum{headToneWarsConnectingLanguage2014}& Q4 & Head, A., Xu, Y., \& Wang, J. (2014). ToneWars: Connecting Language Learners and Native Speakers through Collaborative Mobile Games. In Intelligent Tutoring Systems (Vol. 8474, pp. 368–377). Springer International Publishing. http://link.springer.com/10.1007/978-3-319-07221-0\_46                                                                                                                                                           \\
 \citenum{holstein2019Codesign}& Q4 & Holstein, K., McLaren, B. M., \& Aleven, V. (2019). Co-Designing a Real-Time Classroom Orchestration Tool to Support Teacher-AI Complementarity. Journal of Learning Analytics, 6(2), 27\_52.  \\
 \citenum{hosseiniImprovingEngagementProgram2020}& Q2 & Hosseini, R., Akhuseyinoglu, K., Brusilovsky, P., Malmi, L., Pollari-Malmi, K., Schunn, C., \& Sirkiä, T. (2020). Improving Engagement in Program Construction Examples for Learning Python Programming. Int. J. Artif. Intell. Educ., 30(2), 299–336. https://doi.org/10.1007/s40593-020-00197-0                                                                                                                                                  \\
 \citenum{huITalkISeeParticipatory2022a}& Q2 & Hu, L., Wu, J., \& Chen, G. (2022). iTalk–iSee: A participatory visual learning analytical tool for productive peer talk. International Journal of Computer-Supported Collaborative Learning, 17(3), 397–425. https://doi.org/10.1007/s11412-022-09374-w                                                                                                                                                                                           \\
 \citenum{hutchinsUsingTeacherDashboards2023a}& Q4 & Hutchins, N., \& Biswas, G. (2023). Using Teacher Dashboards to Customize Lesson Plans for a Problem-Based, Middle School STEM Curriculum. 324–332. https://doi.org/10.1145/3576050.3576100                                                                                                                                                                                                                                                        \\
 \citenum{huttBreakingOutLab2021}& Q3 & Hutt, S., Krasich, K., Brockmole, J., \& D’Mello, S. (2021). Breaking out of the Lab: Mitigating Mind Wandering with Gaze-Based Attention-Aware Technology in Classrooms (WOS:000758168003023). CHI ’21: PROCEEDINGS OF THE 2021 CHI CONFERENCE ON HUMAN FACTORS IN COMPUTING SYSTEMS. https://doi.org/10.1145/3411764.3445269                                                                                                                     \\
 \citenum{jeongAutomataStageARMediatedCreativity2023a}& Q2 & Jeong, Y., Cho, H., Kim, T., \& Nam, T.-J. (2023). AutomataStage: An AR-Mediated creativity support tool for hands-on multidisciplinary learning. Proceedings of the 2023 CHI Conference on Human Factors in Computing Systems. https://doi.org/10.1145/3544548.3581408\\

 \citenum{kaliisaCombiningCheckpointProcess2020}& Q4 & Kaliisa, R., Kluge, A., \& Mørch, A. I. (2020). Combining checkpoint and process learning analytics to support learning design decisions in blended learning environments. J. Learn. Anal., 7(3), 33–47. https://doi.org/10.18608/JLA.2020.73.4                                                                                                                                                                                                    \\
 \citenum{kangARMathAugmentingEveryday2020}& Q4 & Kang, S., Shokeen, E., Byrne, V., Norooz, L., Bonsignore, E., Williams-Pierce, C., \& Froehlich, J. (2020). ARMath: Augmenting Everyday Life with Math Learning (WOS:000695432500125). PROCEEDINGS OF THE 2020 CHI CONFERENCE ON HUMAN FACTORS IN COMPUTING SYSTEMS (CHI’20). https://doi.org/10.1145/3313831.3376252                                                                                                                              \\
 \citenum{khachatryanReasoningMindGenie2014}& Q4 & Khachatryan, G. A., Romashov, A. V., Khachatryan, A. R., Gaudino, S. J., Khachatryan, J. M., Guarian, K. R., \& Yufa, N. V. (2014). Reasoning mind genie 2: An intelligent tutoring system as a vehicle for international transfer of instructional methods in mathematics. Int. J. Artif. Intell. Educ., 24(3), 333–382. https://doi.org/10.1007/s40593-014-0019-7                                                                                \\
 \citenum{khosraviRiPPLECrowdsourcedAdaptive2019}& Q4 & Khosravi, H., Kitto, K., \& Williams, J. J. (2019). RiPPLE: A crowdsourced adaptive platform for recommendation of learning activities. J. Learn. Anal., 6(3), 91–105. https://doi.org/10.18608/jla.2019.63.12\\
 \citenum{kimExplainWhatTreemap2023a}& Q3 & Kim, G., Kim, J., \& Kim, Y.-S. (2023). “Explain what a treemap is”: Exploratory investigation of strategies for explaining unfamiliar chart to blind and low vision users. Proceedings of the 2023 CHI Conference on Human Factors in Computing Systems. https://doi.org/10.1145/3544548.3581139                                                                                                                                                  \\
 \citenum{kivimakiCurricularConceptMaps2019}& Q1 & Kivimäki, V., Pesonen, J., Romanoff, J., Remes, H., \& Ihantola, P. (2019). Curricular concept maps as structured learning diaries: Collecting data on self-regulated learning and conceptual thinking for learning analytics applications. J. Learn. Anal., 6(3), 106–121. https://doi.org/10.18608/jla.2019.63.13                                                                                                                                \\
 \citenum{labonte-lemoyneBusinessIntelligenceSerious2017}& Q4 & Labonte-LeMoyne, E., Leger, P., Robert, J., Babin, G., Charland, P., \& Michon, J. (2017). Business intelligence serious game participatory development: Lessons from ERPsim for big data. BUSINESS PROCESS MANAGEMENT JOURNAL, 23(3), 493–505. https://doi.org/10.1108/BPMJ-12-2015-0177                                                                                                                                                          \\
 \citenum{lalleImpactStudentIndividual2017}& Q4 & Lallé, S., Taub, M., Mudrick, N. V., Conati, C., \& Azevedo, R. (2017). The Impact of Student Individual Differences and Visual Attention to Pedagogical Agents During Learning with MetaTutor. In Artificial Intelligence in Education (Vol. 10331, pp. 149–161). Springer International Publishing. http://link.springer.com/10.1007/978-3-319-61425-0\_13                                                                                       \\
  \citenum{lawrenceHowTeachersConceptualise2023}& Q4 &  Lawrence, L., Echeverria, V., Yang, K., Aleven, V., \& Rummel, N. (2023). How teachers conceptualise shared control with an AI co-orchestration tool: A multiyear teacher-centred design process. British Journal of Educational Technology. https://doi.org/10.1111/bjet.13372 \\
  
 \citenum{leeHumanCentricAutomatedEssay2023a}& Q4 & Lee, A. V. Y., Luco, A. C., \& Tan, S. C. (2023). A Human-Centric Automated Essay Scoring and Feedback System for the Development of Ethical Reasoning. Educational Technology and Society, 26(1), 147–159. https://doi.org/10.30191/ETS.202301\_26(1).0011                                                                                                                                                                                        \\
 \citenum{leePrototypingSpatialSkills2022a}& Q4 & Lee, E., Kamat, M., Temor, L., Schiafone, C., Fan, L., Liu, J., Coppin, P., Uribe-Quevedo, A., Ingino, R., Syed, A. R., Rojas, D., Lee, T., Perera, S., Dubrowski, A., \& Sukhai, M. (2022). Prototyping a Spatial Skills AR Authoring Tool for Partially Sighted, Blind, and Sighted Individuals. 2022 IEEE Games, Entertainment, Media Conference, GEM 2022. https://doi.org/10.1109/GEM56474.2022.10017454                                      \\
 \citenum{liaqatCollaboratingMatureEnglish2021}& Q4 & Liaqat, A., Munteanu, C., \& Demmans Epp, C. (2021). Collaborating with Mature English Language Learners to Combine Peer and Automated Feedback: A User-Centered Approach to Designing Writing Support. International Journal of Artificial Intelligence in Education, 31(4), 638–679.                                                                                                                                                             \\
 \citenum{limImpactLearningAnalytics2021}& Q4 & Lim, L.-A., Gasevic, D., Matcha, W., Ahmad Uzir, N., \& Dawson, S. (2021). Impact of Learning Analytics Feedback on Self-Regulated Learning: Triangulating Behavioural Logs with Students’ Recall. 364–374. https://doi.org/10.1145/3448139.3448174                                                                                                                                                                                                \\
 \citenum{longMotivationalDesignIntelligent2015}& Q2 & Long, Y., Aman, Z., \& Aleven, V. (2015). Motivational Design in an Intelligent Tutoring System that Helps Students Make Good Task Selection Decisions. In Artificial Intelligence in Education (Vol. 9112, pp. 226–236). Springer International Publishing. http://link.springer.com/10.1007/978-3-319-19773-9\_23                                                                                                                                \\
 \citenum{luoResearchDesignProjectbased2022a}& Q4 & Luo, J., \& Zhang, S. (2022). Research on the design of project-based teaching \& learning mode assisted by educational robot. Proceedings of the 4th World Symposium on Software Engineering, 148–154. https://doi.org/10.1145/3568364.3568387                                                                                                                                                                                                    \\
 \citenum{maGlanceeAdaptableSystem2022}& Q4 & Ma, S., Zhou, T., Nie, F., \& Ma, X. (2022). Glancee: An adaptable system for instructors to grasp student learning status in synchronous online classes. 1–25.                                                                                                                                                                                                                                                                                    \\
 \citenum{mangaroskaGazeInsightsDebugging2018}& Q2 & Mangaroska, K., Sharma, K., Giannakos, M., Trætteberg, H., \& Dillenbourg, P. (2018). Gaze Insights into Debugging Behavior Using Learner-Centred Analysis. 350–359. https://doi.org/10.1145/3170358.3170386                                                                                                                                                                                                                                       \\
 \citenum{martinezImpactUsingLearning2020}& Q2 & Martinez, J., Catasus, M., \& Fontanillas, T. (2020). Impact of using learning analytics in asynchronous online discussions in higher education. INTERNATIONAL JOURNAL OF EDUCATIONAL TECHNOLOGY IN HIGHER EDUCATION, 17(1). https://doi.org/10.1186/s41239-020-00217-y                                                                                                                                                                            \\
 \citenum{martinez-maldonadoLATUXWorkflowDesigning2015}& Q4 & Martinez-Maldonado, R., Pardo, A., Mirriahi, N., Yacef, K., Kay, J., \& Clayphan, A. (2015). The LATUX Workflow: Designing and Deploying Awareness Tools in Technology-Enabled Learning Settings. 1–10. https://doi.org/10.1145/2723576.2723583                                                                                                                                                                                                    \\
 \citenum{mcneillAsymptomaticsZombiesVisualizationbased2023a}& Q2 & Mcneill, G., Sondag, M., Powell, S., Asplin, P., Turkay, C., Moller, F., \& Archambault, D. (2023). From asymptomatics to zombies: Visualization-based education of disease modeling for children. Proceedings of the 2023 CHI Conference on Human Factors in Computing Systems. https://doi.org/10.1145/3544548.3581573                                                                                                                           \\
 \citenum{michosInvolvingTeachersLearning2020}& Q2 & Michos, K., Lang, C., Hernandez-Leo, D., \& Price-Dennis, D. (2020). Involving teachers in learning analytics design: Lessons learned from two case studies (WOS:000558753800013). 94–99. https://doi.org/10.1145/3375462.3375507                                                                                                                                                                                                                  \\
 \citenum{muldnerDesigningTangibleLearning2013}& Q2 & Muldner, K., Lozano, C., Girotto, V., Burleson, W., \& Walker, E. (2013). Designing a Tangible Learning Environment with a Teachable Agent. In Artificial Intelligence in Education (Vol. 7926, pp. 299–308). Springer Berlin Heidelberg. http://link.springer.com/10.1007/978-3-642-39112-5\_31                                                                                                                                                   \\
 \citenum{muslimRuleBasedIndicatorDefinition2016}& Q2 & Muslim, A., Chatti, M. A., Mahapatra, T., \& Schroeder, U. (2016). A Rule-Based Indicator Definition Tool for Personalized Learning Analytics. 264–273. https://doi.org/10.1145/2883851.2883921                                                                                                                                                                                                                                                    \\
 \citenum{nazaretskyEmpoweringTeachersAI2022}& Q4 & Nazaretsky, T., Bar, C., Walter, M., \& Alexandron, G. (2022). Empowering Teachers with AI: Co-Designing a Learning Analytics Tool for Personalized Instruction in the Science Classroom. 1–12. https://doi.org/10.1145/3506860.3506861                                                                                                                                                                                                            \\

\citenum{ngoonInstructorAlreadyAble2023} & Q4 & Ngoon, T. J., Kovalev, D., Patidar, P., Harrison, C., Agarwal, Y., Zimmerman, J., \& Ogan, A. (2023). ‘An Instructor is [already] able to keep track of 30 students’: Students’ Perceptions of Smart Classrooms for Improving Teaching \& Their Emergent Understandings of Teaching and Learning. Proceedings of the 2023 ACM Designing Interactive Systems Conference, 1277–1292. https://doi.org/10.1145/3563657.3596079\\

 \citenum{nguyenMixedmethodStudyHow2020}& Q1 & Nguyen, Q., Rienties, B., \& Whitelock, D. (2020). A mixed-method study of how instructors design for learning in online and distance education. J. Learn. Anal., 7(3), 64–78. https://doi.org/10.18608/JLA.2020.73.6                                                                                                                                                                                                                              \\
 \citenum{ochoaControlledEvaluationMultimodal2020}& Q3 & Ochoa, X., \& Dominguez, F. (2020). Controlled evaluation of a multimodal system to improve oral presentation skills in a real learning setting. Br J Educ Technol, 51(5), 1615–1630. https://doi.org/10.1111/bjet.12987                                                                                                                                                                                                                           \\
 \citenum{ocumpaughGuidanceCounselorReports2017}& Q3 & Ocumpaugh, J., Baker, R., Pedro, M., Hawn, M., Heffernan, C., Heffernan, N., \& Slater, S. (2017). Guidance Counselor Reports of the ASSISTments College Prediction Model (ACPM) (WOS:000570180700063). 479–488. https://doi.org/10.1145/3027385.3027435                                                                                                                                                                                           \\
 \citenum{oliver-quelennecAdaptingLearningAnalytics2022}& Q2 & Oliver-Quelennec, K., Bouchet, F., Carron, T., Fronton Casalino, K., \& Pinçon, C. (2022). Adapting Learning Analytics Dashboards by and for University Students. In Lecture Notes in Computer Science (including subseries Lecture Notes in Artificial Intelligence and Lecture Notes in Bioinformatics): Vol. 13450 LNCS (p. 309). https://doi.org/10.1007/978-3-031-16290-9\_22                                                                 \\
 \citenum{olsenDesigningCoOrchestrationSocial2021}& Q4 & Olsen, J. K., Rummel, N., \& Aleven, V. (2021). Designing for the Co-Orchestration of Social Transitions between Individual, Small-Group and Whole-Class Learning in the Classroom. International Journal of Artificial Intelligence in Education, 31(1), 24–56.                                                                                                                                                                                   \\
 \citenum{oogeSteeringRecommendationsVisualising2023a}& Q4 & Ooge, J., Dereu, L., \& Verbert, K. (2023). Steering recommendations and visualising its impact: Effects on adolescents’ trust in E-learning platforms. Proceedings of the 28th International Conference on Intelligent User Interfaces, 156–170. https://doi.org/10.1145/3581641.3584046                                                                                                                                                          \\
 \citenum{pishtariMultistakeholderPerspectiveAnalytics2021}& Q2 & Pishtari, G., Rodríguez-Triana, M. J., \& Väljataga, T. (2021). A multi-stakeholder perspective of analytics for learning design in location-based learning. International Journal of Mobile and Blended Learning, 13(1), 1–17. https://doi.org/10.4018/IJMBL.2021010101                                                                                                                                                                           \\
 \citenum{pozdniakovQuestiondrivenDashboardHow2022}& Q4 & Pozdniakov, S., Martinez-Maldonado, R., Tsai, Y.-S., Cukurova, M., Bartindale, T., Chen, P., Marshall, H., Richardson, D., \& Gasevic, D. (2022). The Question-driven Dashboard: How Can We Design Analytics Interfaces Aligned to Teachers’ Inquiry? 175–185. https://doi.org/10.1145/3506860.3506885                                                                                                                                             \\
 \citenum{rappScalingAcademicWriting2018}& Q2 & Rapp, C., \& Kauf, P. (2018). Scaling Academic Writing Instruction: Evaluation of a Scaffolding Tool (Thesis Writer). Int. J. Artif. Intell. Educ., 28(4), 590–615. https://doi.org/10.1007/s40593-017-0162-z                                                                                                                                                                                                                                      \\
 \citenum{readParticipatoryDesignDevelopment2012}& Q2 & Read, S., DelaMerced, A., \& Zachry, M. (2012). Participatory Design in the Development of a Web-based Technology for Visualizing Writing Activity as Knowledge Work (WOS:000324841800045). 333–340.                                                                                                                                                                                                                                               \\
 \citenum{rodriguesHowPersonalizationAffects2023}& Q2 & Rodrigues, L., Palomino, P. T., Toda, A. M., Klock, A. C. T., Pessoa, M., Pereira, F. D., Oliveira, E. H. T., Oliveira, D. F., Cristea, A. I., Gasparini, I., \& Isotani, S. (2023). How Personalization Affects Motivation in Gamified Review Assessments. Int. J. Artif. Intell. Educ. https://doi.org/10.1007/s40593-022-00326-x                                                                                                                \\
 \citenum{rodriguez-trianaAdaIblLessons2021}& Q4 & Rodríguez-Triana, M. J., Prieto, L. P., Dimitriadis, Y., de Jong, T., \& Gillet, D. (2021). Ada for ibl: Lessons learned in aligning learning design and analytics for inquiry-based learning orchestration. J. Learn. Anal., 8(2), 22–50. https://doi.org/10.18608/JLA.2021.7357                                                                                                                                                                  \\
 \citenum{ruiz-callejaInfrastructureWorkplaceLearning2019}& Q4 & Ruiz-Calleja, A., Dennerlein, S., Kowald, D., Theiler, D., Lex, E., \& Ley, T. (2019). An infrastructure for workplace learning analytics: Tracing knowledge creation with the social semantic server. J. Learn. Anal., 6(2), 120–139. https://doi.org/10.18608/jla.2019.62.9                                                                                                                                                                      \\
 \citenum{santosGoalOrientedVisualizationsActivity2012}& Q3 & Santos, J. L., Govaerts, S., Verbert, K., \& Duval, E. (2012). Goal-Oriented Visualizations of Activity Tracking: A Case Study with Engineering Students. 143–152. https://doi.org/10.1145/2330601.2330639                                                                                                                                                                                                                                         \\
 \citenum{satoGroupnamicsDesigningInterface2023a}& Q4 & Sato, A. J., Sramek, Z., \& Yatani, K. (2023). Groupnamics: Designing an interface for overviewing and managing parallel group discussions in an online classroom. Proceedings of the 2023 CHI Conference on Human Factors in Computing Systems. https://doi.org/10.1145/3544548.3581322                                                                                                                                                           \\
 \citenum{schulzTutoringSystemSupport2022}& Q4 & Schulz, S., McLaren, B. M., \& Pinkwart, N. (2022). Towards a Tutoring System to Support Robotics Activities in Classrooms – Two Wizard-of-Oz Studies. Int. J. Artif. Intell. Educ. https://doi.org/10.1007/s40593-022-00305-2                                                                                                                                                                                                                     \\
 \citenum{shardlowCollaborativeAugmentationSimplification2022}& Q3 & Shardlow, M., Sellar, S., \& Rousell, D. (2022). Collaborative Augmentation and Simplification of Text (CoAST): Pedagogical Applications of Natural Language Processing in Digital Learning Environments. Learning Environments Research, 25(2), 399–421.                                                                                                                                                                                          \\
 \citenum{shibani2022questioning}& Q4 & Shibani, A., Knight, S., \& Buckingham Shum, S. (2022). Questioning learning analytics? Cultivating critical engagement as student automated feedback literacy. 326–335. https://doi.org/10.1145/3506860.3506912                                                                                                                                                                                                                                   \\
 \citenum{shreinerInformationWonJust2022a}& Q2 & Shreiner, T. L., \& Guzdial, M. (2022). The information won’t just sink in: Helping teachers provide technology-assisted data literacy instruction in social studies. British Journal of Educational Technology, 53(5), 1134–1158. https://doi.org/10.1111/bjet.13255                                                                                                                                                                              \\
 \citenum{shuteDesignDevelopmentTesting2021}& Q2 & Shute, V. J., Smith, G., Kuba, R., Dai, C.-P., Rahimi, S., Liu, Z., \& Almond, R. (2021). The Design, Development, and Testing of Learning Supports for the Physics Playground Game. Int. J. Artif. Intell. Educ., 31(3), 357–379. https://doi.org/10.1007/s40593-020-00196-1                                                                                                                                                                      \\
 \citenum{sorenyCodesignDigitalLearning2022a}& Q1 & Soreny, C., Takhar, P., Vickers, E., Bartlett, R., Coates, E., Stavroulakis, T., Fox, E., Davidson, H., Harrison, A., \& McDermott, C. (2022). Co-design of digital learning resources for care workers: Reflections on the neurocare knowhow project. Journal of Medical Engineering and Technology, 46(6), 518–526. https://doi.org/10.1080/03091902.2022.2089253                                                                                \\
 \citenum{sulemanNewPerspectiveNegotiationBased2016}& Q4 & Suleman, R. M., Mizoguchi, R., \& Ikeda, M. (2016). A New Perspective of Negotiation-Based Dialog to Enhance Metacognitive Skills in the Context of Open Learner Models. Int. J. Artif. Intell. Educ., 26(4), 1069–1115. https://doi.org/10.1007/s40593-016-0118-8                                                                                                                                                                                 \\
 \citenum{tegosConfigurableConversationalAgent2014}& Q4 & Tegos, S., Demetriadis, S., \& Tsiatsos, T. (2014). A configurable conversational agent to trigger students’ productive dialogue: A pilot study in the CALL domain. Int. J. Artif. Intell. Educ., 24(1), 62–91. https://doi.org/10.1007/s40593-013-0007-3                                                                                                                                                                                          \\
 \citenum{tenorioExploringDesignConcepts2022}& Q2 & Tenório, K., Dermeval, D., Monteiro, M., Peixoto, A., \& Silva, A. P. (2022). Exploring Design Concepts to Enable Teachers to Monitor and Adapt Gamification in Adaptive Learning Systems: A Qualitative Research Approach. Int. J. Artif. Intell. Educ., 32(4), 867–891. https://doi.org/10.1007/s40593-021-00274-y                                                                                                                               \\
 \citenum{ternbladPreschoolersGameSystem2018}& Q2 & Ternblad, E.-M., Haake, M., Anderberg, E., \& Gulz, A. (2018). Do Preschoolers ‘Game the System’? A Case Study of Children’s Intelligent (Mis)Use of a Teachable Agent Based Play-\&-Learn Game in Mathematics. In Artificial Intelligence in Education (Vol. 10947, pp. 557–569). Springer International Publishing. http://link.springer.com/10.1007/978-3-319-93843-1\_41                                                                       \\
 \citenum{tissenbaumSupportingClassroomOrchestration2019}& Q4 & Tissenbaum, M., \& Slotta, J. (2019). Supporting classroom orchestration with real-time feedback: A role for teacher dashboards and real-time agents. INTERNATIONAL JOURNAL OF COMPUTER-SUPPORTED COLLABORATIVE LEARNING, 14(3), 325–351. https://doi.org/10.1007/s11412-019-09306-1                                                                                                                                                               \\
 \citenum{topaliSupportingInstructorsDesign2022}& Q2 & Topali, P., Ortega-Arranz, A., Chounta, I., Asensio-Perez, J., Martinez-Mones, A., \& Villagra-Sobrino, S. (2022). Supporting instructors in the design of actionable feedback for MOOCs (WOS:000836390500274). 1881–1887. https://doi.org/10.1109/EDUCON52537.2022.9766546                                                                                                                                                                        \\
 \citenum{treasure-jonesHowStudentsWant2018}& Q2 & Treasure-Jones, T., Dent-Spargo, R., \& Dharmaratne, S. (2018). How do students want their workplace-based feedback visualized in order to support self-regulated learning? Initial results \& reflections from a co-design study in medical education. 2193. https://www.scopus.com/inward/record.uri?eid=2-s2.0-85053678222\&partnerID=40\&md5=0e13f7113188599442308fba21e0cc57                                                                  \\
 \citenum{tsaiChartingDesignNeeds2022}& Q2 & Tsai, Y.-S., Singh, S., Rakovic, M., Lim, L.-A., Roychoudhury, A., \& Gasevic, D. (2022). Charting Design Needs and Strategic Approaches for Academic Analytics Systems through Co-Design. 381–391. https://doi.org/10.1145/3506860.3506939                                                                                                                                                                                                        \\
 \citenum{vannaprathipIntelligentTutoringSurgical2022}& Q4 & Vannaprathip, N., Haddawy, P., Schultheis, H., \& Suebnukarn, S. (2022). Intelligent Tutoring for Surgical Decision Making: A Planning-Based Approach. Int. J. Artif. Intell. Educ., 32(2), 350–381. https://doi.org/10.1007/s40593-021-00261-3                                                                                                                                                                                                    \\
 \citenum{vezzoliInspirationCardsWorkshops2020}& Q1 & Vezzoli, Y., Mavrikis, M., \& Vasalou, A. (2020). Inspiration Cards Workshops with Primary Teachers in the Early Co-Design Stages of Learning Analytics (WOS:000558753800010). 73–82. https://doi.org/10.1145/3375462.3375537                                                                                                                                                                                                                      \\
 \citenum{vinellaFormingTeamsLearners2022}& Q2 & Vinella, F. L., Koppelaar, S., \& Masthoff, J. (2022). Forming Teams of Learners Online in a User as Wizard Study with Openness, Conscientiousness, and cognitive Ability. 283–292. https://doi.org/10.1145/3511047.3537660                                                                                                                                                                                                                        \\
 \citenum{wangCoDesigningAIAgents2022}& Q2 & Wang, Q., Jing, S., \& Goel, A. K. (2022). Co-Designing AI Agents to Support Social Connectedness Among Online Learners: Functionalities, Social Characteristics, and Ethical Challenges. 541–556. https://doi.org/10.1145/3532106.3533534                                                                                                                                                                                                         \\
 \citenum{wangHowDoesOrder2019}& Q4 & Wang, Y., Nguyen, H., Harpstead, E., Stamper, J., \& McLaren, B. M. (2019). How Does Order of Gameplay Impact Learning and Enjoyment in a Digital Learning Game? In Artificial Intelligence in Education (Vol. 11625, pp. 518–531). Springer International Publishing. http://link.springer.com/10.1007/978-3-030-23204-7\_43                                                                                                                      \\
 \citenum{weigandHCD3AHCDModel2021}& Q3 & Weigand, A. C., \& Kindsmüller, M. C. (2021). HCD3A: An HCD Model to Design Data-Driven Apps. In Lecture Notes in Computer Science (including subseries Lecture Notes in Artificial Intelligence and Lecture Notes in Bioinformatics): Vol. 12797 LNAI (p. 297). https://doi.org/10.1007/978-3-030-77772-2\_19                                                                                                                                     \\
     \citenum{wileyHumancentredLearningAnalytics2023a}& Q4 & Wiley, K., Dimitriadis, Y., \& Linn, M. (2023). A human-centred learning analytics approach for developing contextually scalable K-12 teacher dashboards. BRITISH JOURNAL OF EDUCATIONAL TECHNOLOGY. https://doi.org/10.1111/bjet.13383 \\
 \citenum{wilsonAutomatedFeedbackAutomated2021}& Q3 & Wilson, J., Huang, Y., Palermo, C., Beard, G., \& MacArthur, C. A. (2021). Automated Feedback and Automated Scoring in the Elementary Grades: Usage, Attitudes, and Associations with Writing Outcomes in a Districtwide Implementation of MI Write. Int. J. Artif. Intell. Educ., 31(2), 234–276. https://doi.org/10.1007/s40593-020-00236-w                                                                                                      \\

 \citenum{zhangStoryBuddyHumanAICollaborative2022}& Q4 & Zhang, Z., Xu, Y., Wang, Y., Yao, B., Ritchie, D., Wu, T., Yu, M., Wang, D., \& Li, T. J.-J. (2022). StoryBuddy: A Human-AI Collaborative Chatbot for Parent-Child Interactive Storytelling with Flexible Parental Involvement. Conference on Human Factors in Computing Systems - Proceedings. https://doi.org/10.1145/3491102.3517479                                                                                                            \\
 \citenum{zhouInvestigatingStudentsExperiences2021}& Q3 & Zhou, Q., Suraworachet, W., Pozdniakov, S., Martinez-Maldonado, R., Bartindale, T., Chen, P., Richardson, D., \& Cukurova, M. (2021). Investigating Students’ Experiences with Collaboration Analytics for Remote Group Meetings. In Lecture Notes in Computer Science (including subseries Lecture Notes in Artificial Intelligence and Lecture Notes in Bioinformatics): Vol. 12748 LNAI (p. 485). https://doi.org/10.1007/978-3-030-78292-4\_38 \\
 \citenum{zwolinskiExtendedRealityEducation2022a}& Q1 & Zwolinski, G., Kaminska, D., Laska-Lesniewicz, A., Haamer, R. E., Vairinhos, M., Raposo, R., Urem, F., \& Reisinho, P. (2022). Extended Reality in Education and Training: Case Studies in Management Education. ELECTRONICS, 11(3). https://doi.org/10.3390/electronics11030336\\             
    \hline
  \caption{A comprehensive reference list of included articles in the two-dimensional HCAI framework quadrants (Q1--Q4).}
  \label{table:appendix-reference}
  
\end{longtable}
